Characterizing Reaction Route Map of Realistic Molecular Reactions based on Weight Rank Clique Filtration of Persistent Homology

A reaction route map (RRM) constructed using the GRRM program is a collection of elementary reaction pathways, each of which comprises two equilibrium (EQ) geometries and one transition state (TS) geometry connected by an intrinsic reaction coordinate (IRC). An RRM can be mathematically represented by a graph with weights assigned to both vertices, corresponding to EQs, and edges, corresponding to TSs, representing the corresponding energies. In this study, we propose a method to extract topological descriptors of a weighted graph representing an RRM based on persistent homology (PH). The work of Mirth et al. [J. Chem. Phys. 2021, 154, 114114], in which PH analysis was applied to the (3N-6)-dimensional potential energy surface of an N atomic system, is related to the present method, but our method is practically applicable to realistic molecular reactions. Numerical assessments revealed that our method can extract the same information as the method proposed by Mirth et al. for the 0-th and 1-st PHs, except for the death of the 1-st PH. In addition, the information obtained from the 0-th PH corresponds to the analysis using the disconnectivity graph. The results of this study suggest that the descriptors obtained using the proposed method accurately reflect the characteristics of the chemical reactions and/or physicochemical properties of the system.

==> Aoki/aoki-images/PDsample.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
% PD0
\draw [->] (0,0)node[below left]{$0$}--(3,0);
\draw [->] (0,0)--(0,3);
\draw (0,0)--(2.8,2.8);

\draw [fill=black] (0,1)node[left]{$a_1$} circle (2pt);
\draw [fill=black] (1,2) circle (2pt);
\draw [] (0,3.2)node[left]{$\infty$} circle (2pt);

\draw [dotted] (0,2)node[left]{$a_2$} -- (1,2) -- (1,0)node[below]{$a_1$};

\node at (1.5,-1) {$\mathcal{D}_0 (X)$};

% PB0
\begin{scope}[yshift=-2cm]
\draw [->] (0,0)--(3,0);
    \draw [thin] (0,-0.1)--(0,0.1)node[above]{$0$};
    \draw [thin] (1,-0.1)--(1,0.1)node[above]{$a_1$};
    \draw [thin] (2,-0.1)--(2,0.1)node[above]{$a_2$};
\draw [very thick] (0,-0.5)--(3,-0.5);
\draw [very thick] (0,-1)--(1,-1);
\draw [very thick] (1,-1.5)--(2,-1.5);

\node at (1.5,-2) {$\mathcal{B}_0 (X)$};
\end{scope}

% PD1
\begin{scope}[xshift=5cm]
\draw [->] (0,0)node[below left]{$0$}--(3,0);
\draw [->] (0,0)--(0,3);
\draw (0,0)--(2.8,2.8);

\draw [] (2,3.2) circle (2pt);
\draw [dotted] (0,3.2)node[left]{$\infty$} -- (2,3.2) -- (2,0)node[below]{$a_2$};

\node at (1.5,-1) {$\mathcal{D}_1 (X)$};
\end{scope}

% PB1
\begin{scope}[xshift=5cm,yshift=-2cm]
\draw [->] (0,0)--(3,0);
    \draw [thin] (0,-0.1)--(0,0.1)node[above]{$0$};
    \draw [thin] (2,-0.1)--(2,0.1)node[above]{$a_2$};
\draw [very thick] (2,-0.5)--(3,-0.5);

\node at (1.5,-2) {$\mathcal{B}_1 (X)$};
\end{scope}

\draw [dashed] (9.5,2.5)--(9.5,-3.5);

% length
\begin{scope}[xshift=11cm]
% PD0
\draw [->] (0,0)node[below left]{$0$}--(3,0);
\draw [->] (0,0)--(0,3);
\draw (0,0)--(2.8,2.8);

\node at (0,1)[left]{$a_1$};
\draw [dotted] (0,1)--(1,1);
\draw [fill=black,opacity=0.3] (0,1) circle (2pt);
\draw [fill=black] (1,2) circle (2pt);
\draw [opacity=0.3] (0,3.2)node[left]{$\infty$} circle (2pt);

\draw (1.15,2) to[bend left=30] (1.15,1);

\draw [dotted] (0,2)node[left]{$a_2$} -- (1,2) -- (1,0)node[below]{$a_1$};

\node at (1.5,-1) {$\mathcal{D}_0 (X)$};

\node (L) at (4,-1) [align=center]{length\\$a_2 - a_1$};

\draw [->] (L) to[bend right=30] (1.4,1.5);
\draw [->] (L) to[bend left=30] (2.1,-3.5);

% PB0
\begin{scope}[yshift=-2cm]
\draw [->] (0,0)--(3,0);
    \draw [thin] (0,-0.1)--(0,0.1)node[above]{$0$};
    \draw [thin] (1,-0.1)--(1,0.1)node[above]{$a_1$};
    \draw [thin] (2,-0.1)--(2,0.1)node[above]{$a_2$};
\draw [very thick,opacity=0.3] (0,-0.5)--(3,-0.5);
\draw [very thick,opacity=0.3] (0,-1)--(1,-1);
\draw [dotted] (1,0)--(1,-1.5);
\draw [dotted] (2,0)--(2,-1.5);
\draw [very thick] (1,-1.5)--(2,-1.5);

\node at (1.5,-2) {$\mathcal{B}_0 (X)$};

\end{scope}
\end{scope}

\end{tikzpicture}
\end{document}

==> Aoki/aoki-images/adjusted_wrc_filtration.tex <==
\documentclass[tikz]{standalone}

\usepackage{
    amsmath,
    ifthen
}

\usetikzlibrary{
	cd,
	calc,
	intersections
}


\begin{document}
\def\labely{1.7} % y-coordinate of label
% vertex set
\def\nodes{0,1,2,3,4,5,6}
\def\n{7} % the number of nodes
\def\nodesa{0,1,2,3,4,5} % vertices having weight = 0
\def\nodesb{6} % vertices having weight = 1
% edge set
\def\edges{0/2,1/2,1/3,4/5,0/1,2/3,3/4,0/3,0/5,0/6,5/6}
\def\edgesa{0/2,1/2,1/3,4/5} % edges having weight = 0
\def\edgesb{0/1,2/3,3/4} % edges having weight = 1
\def\edgesc{0/3,0/5,0/6,5/6} % edges having weight = 2
\def\edgess{1/2,1/3,4/5,0/1,2/3,3/4,0/3,0/5,0/6,5/6}
\def\edgest{1/2,1/3,4/5,0/1,2/3,3/4}

\begin{tikzpicture}[auto]
% a = 0
\node at (270:\labely) {$X(G)(0)$};
\foreach \t in \nodesa {
	\coordinate (\t) at ({360*\t/(\n)}:1);
}
    \draw [] (0)--($(0)!0.65!(2)$);
    \draw [] ($(0)!0.75!(2)$)--(2);
\foreach \u/\v in {1/2,1/3,4/5} {
    \draw (\u)--(\v);
}
\foreach \t in \nodesa {
	\draw [fill=black] (\t) circle (2pt);
	\node at ({360*\t/(\n)}:1.35) {$v_{\t}$};
}

% a = 1
\begin{scope}[xshift=4cm]
\node at (270:\labely) {$X(G)(1)$};

\foreach \t in \nodes {
	\coordinate (\t) at ({360*\t/(\n)}:1);
}
    \draw [] (0)--($(0)!0.65!(2)$);
    \draw [] ($(0)!0.75!(2)$)--(2);
\foreach \u/\v in {1/2,1/3,4/5} {
    \draw [] (\u)--(\v);
}
\foreach \u/\v in \edgesb {
    \draw [] (\u)--(\v);
}

\foreach \t in \nodesa {
	\draw [fill=black] (\t) circle (2pt);
}
\foreach \t in \nodesb {
	\draw [fill=black] (\t) circle (2pt);
	\node at ({360*\t/(\n)}:1.35) {$v_{\t}$};
}
\end{scope}

% a = 1 + e
\begin{scope}[xshift=8cm]
\node at (270:\labely) {$X(G)(1 + \varepsilon)$};

\foreach \t in \nodes {
	\coordinate (\t) at ({360*\t/(\n)}:1);
}
\filldraw [gray, opacity=0.2] (0)--(1)--(2)--cycle;
    \draw [] (0)--($(0)!0.6!(2)$);
    \draw [dashed] ($(0)!0.6!(2)$)--(2);
\filldraw [gray, opacity=0.2] (1)--(2)--(3)--cycle;
\foreach \u/\v in \edgest {
    \draw [] (\u)--(\v);
}

\foreach \t in \nodes {
	\draw [fill=black] (\t) circle (2pt);
}
\end{scope}

% a = 2
\begin{scope}[yshift=-4cm]
\node at (270:\labely) {$X(G)(2)$};

\foreach \t in \nodes {
	\coordinate (\t) at ({360*\t/(\n)}:1);
}
\filldraw [gray, opacity=0.2] (0)--(1)--(2)--cycle;
    \draw [] (0)--($(0)!0.6!(2)$);
    \draw [dashed] ($(0)!0.6!(2)$)--(2);
\filldraw [gray, opacity=0.2] (1)--(2)--(3)--cycle;
\foreach \u/\v in \edgess {
    \draw [] (\u)--(\v);
}

\foreach \t in \nodes {
	\draw [fill=black] (\t) circle (2pt);
}
\end{scope}

% a = 2 + e
\begin{scope}[xshift=4cm,yshift=-4cm]
\node at (270:\labely) {$X(G)(2 + \varepsilon)$};

\foreach \t in \nodes {
	\coordinate (\t) at ({360*\t/(\n)}:1);
}
    \draw [dashed] (0)--(2);
    \filldraw [gray, opacity=0.3] (0)--(1)--(3)--cycle;
    \filldraw [gray, opacity=0.2] (0)--(5)--(6)--cycle;
    \filldraw [gray, opacity=0.2] (1)--(2)--(3)--cycle;
\foreach \u/\v in \edgess {
    \draw [] (\u)--(\v);
}
\foreach \t in \nodes {
	\draw [fill=black] (\t) circle (2pt);
}
\end{scope}

% a = 2 + 2e
\begin{scope}[xshift=8cm,yshift=-4cm]
\node at (270:\labely) {$X(G)(2 + 2 \varepsilon) = X(G)$};

\foreach \t in \nodes {
	\coordinate (\t) at ({360*\t/(\n)}:1);
}
    \draw [dotted] (0)--(2);
    \filldraw [gray, opacity=0.4] (0)--(1)--(3)--cycle;
    \filldraw [gray, opacity=0.2] (0)--(5)--(6)--cycle;
    \filldraw [gray, opacity=0.3] (1)--(2)--(3)--cycle;
\foreach \u/\v in \edgess {
    \draw [] (\u)--(\v);
}
\foreach \t in \nodes {
	\draw [fill=black] (\t) circle (2pt);
}
\end{scope}
\end{tikzpicture}
\end{document}

==> Aoki/aoki-images/cliques.tex <==
\documentclass[tikz]{standalone}
\usepackage{
    ifthen
}
\usetikzlibrary{
    3d,
    calc
}
\begin{document}
\def\n{6}
\def\edgelist{0/1,0/2,0/3,0/6,1/2,1/3,2/3,3/4,4/5,0/5,5/6}
\begin{tikzpicture}
	\foreach \t in {0,1,...,\n} {
		\coordinate (\t) at ({360*\t/(\n+1)}:1);
		\draw [fill=black] (\t) circle (2pt);
		\node at ({360*\t/(\n+1)}:1.35) {$v_{\t}$};
	}
    \foreach \u/\v in \edgelist {
        \draw (\u)--(\v);
    }
    \node at (0,-2) {(a) $G$};

% non-example of clique
\begin{scope}[xshift=3cm]
	\foreach \t in {0,1,...,\n} {
		\coordinate (\t) at ({360*\t/(\n+1)}:1);
	}
    \foreach \u/\v in {0/1,0/2,0/3,1/2,1/3,2/3} {
        \draw [dashed] (\u)--(\v);
    }
    \foreach \u/\v in {0/6,3/4,4/5,0/5,5/6} {
        \draw [black!10] (\u)--(\v);
    }
	\foreach \t in {0,1,...,3} {
		\draw [fill=black] (\t) circle (2pt);
        \node at ({360*\t/(\n+1)}:1.35) {$v_{\t}$};
	}
	\foreach \t in {4,...,\n} {
		\filldraw [black!10] (\t) circle (2pt);
	}
    \node at (0,-2) {(b) $4$-clique};
\end{scope}
% example of a 3-clique
\begin{scope}[xshift=6cm]
	\foreach \t in {0,1,...,\n} {
		\coordinate (\t) at ({360*\t/(\n+1)}:1);
	}
    \foreach \u/\v in {3/4,0/1,0/2,0/3,1/2,1/3,2/3,4/5} {
        \draw [black!10] (\u)--(\v);
    }
    \foreach \u/\v in {0/6,0/5,5/6} {
        \draw [dashed] (\u)--(\v);
    }
	\foreach \t in {0,5,6} {
		\draw [fill=black] (\t) circle (2pt);
        \node at ({360*\t/(\n+1)}:1.35) {$v_{\t}$};
	}
	\foreach \t in {1,2,3,4} {
		\filldraw [black!10] (\t) circle (2pt);
	}
    \node at (0,-2) {(c) $3$-clique};
\end{scope}

% non-example of clique
\begin{scope}[xshift=9cm]
	\foreach \t in {0,1,...,\n} {
		\coordinate (\t) at ({360*\t/(\n+1)}:1);
	}
    \foreach \u/\v in {3/4,0/1,0/2,0/3,1/2,1/3,2/3} {
        \draw [black!10] (\u)--(\v);
    }
    \foreach \u/\v in {0/6,4/5,0/5,5/6} {
        \draw [dashed] (\u)--(\v);
    }
	\foreach \t in {0,4,5,6} {
		\draw [fill=black] (\t) circle (2pt);
        \node at ({360*\t/(\n+1)}:1.35) {$v_{\t}$};
	}
	\foreach \t in {1,2,3} {
		\filldraw [black!10] (\t) circle (2pt);
	}
    \node at (0,-2) {(d) not clique};
\end{scope}

\end{tikzpicture}
\end{document}

==> Aoki/aoki-images/pd-presentation.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
% PD0
\draw [->] (0,0)node[below left]{$0$}--(3,0);
\draw [->] (0,0)--(0,3);
\draw (0,0)--(2.8,2.8);

\draw [fill=black] (0,1)node[left]{$a_1$} circle (2pt);
\draw [fill=black] (1,2) circle (2pt);
\draw [] (0,3.2)node[left]{$\infty$} circle (2pt);

\draw [dotted] (0,2)node[left]{$a_2$} -- (1,2) -- (1,0)node[below]{$a_1$};

\node at (1.5,4) {$\mathcal{D}_0 (X)$};

% PD1
\begin{scope}[xshift=4.5cm]
\draw [->] (0,0)node[below left]{$0$}--(3,0);
\draw [->] (0,0)--(0,3);
\draw (0,0)--(2.8,2.8);

\draw [] (2,3.2) circle (2pt);
\draw [dotted] (0,3.2)node[left]{$\infty$} -- (2,3.2) -- (2,0)node[below]{$a_2$};

\node at (1.5,4) {$\mathcal{D}_1 (X)$};
\end{scope}

\draw [->] (8,1.5)--node[above]{put together}(10,1.5);

% put together
\begin{scope}[xshift=11cm]
% PD0/1
\draw [->] (0,0)node[below left]{$0$}--(3,0);
\draw [->] (0,0)--(0,3);
\draw (0,0)--(2.8,2.8);

% PD0
\node at (1.5,4) {$\mathcal{D}_0 (X)$};

\node at (0,1)[left]{$a_1$};
\draw [dotted] (0,1)--(1,1);
\draw [fill=black] (0,1) circle (2pt);
\draw [fill=black] (1,2) circle (2pt);
\draw [] (0,3.2)node[left]{$\infty$} circle (2pt);

\draw [dotted] (1,2) -- (1,0)node[below]{$a_1$};

% PD1
\node at (4,1.5) {$\mathcal{D}_1 (X)$};

\draw [] (3.2,2) circle (2pt);
\draw [dotted] (3.2,0)node[below]{$\infty$} -- (3.2,2) -- (0,2)node[left]{$a_2$};

\end{scope}

\end{tikzpicture}
\end{document}

==> Aoki/aoki-images/sequence-of-complexes.tex <==
\documentclass[tikz]{standalone}

\usepackage{
    amsmath,
    ifthen
}

\usetikzlibrary{
	cd,
	calc,
	intersections
}

\begin{document}
\def\n{6} % # of nodes - 1
\def\labely{1.7} % y-coordinate of label

% clique complex
\begin{tikzpicture}
% X(0)
\node at (270:\labely) {$X(0)$};

\foreach \t in {0,1,...,5} {
	\coordinate (\t) at ({360*\t/(\n+1)}:1);
	\draw [fill=black] (\t) circle (2pt);
	\node at ({360*\t/(\n+1)}:1.35) {$v_{\t}$};
}

\draw (0)--(2);
\draw (1)--(3);
\draw (4)--(5);

\node at (2,0) {$\subset$};

% X(1)
\begin{scope}[xshift=4cm]
\node at (270:\labely) {$X(1)$};

\foreach \t in {0,1,...,\n} {
	\coordinate (\t) at ({360*\t/(\n+1)}:1);
}

\node at ({360*6/7}:1.35) {$v_6$};

\draw [fill=gray!20] (0)--(1)--(2)--cycle;
\draw (0)--(2);
\draw [fill=gray!20] (1)--(2)--(3)--cycle;
\draw [dotted] (0)--(2);
\draw (0)--(1);
\draw (1)--(2);
\draw (1)--(3);
\draw (2)--(3);
\draw (3)--(4);
\draw (4)--(5);

\foreach \t in {0,1,...,\n} {
	\draw [fill=black] (\t) circle (2pt);
}
\end{scope}

\node at (6,0) {$\subset$};

% X(2)
\begin{scope}[xshift=8cm]
\node at (270:\labely) {$X(2)$};

\foreach \t in {0,1,...,\n} {
	\coordinate (\t) at ({360*\t/(\n+1)}:1);
}

\draw [fill=gray!20] (0)--(1)--(3)--cycle;
\draw [fill=gray!20] (1)--(2)--(3)--cycle;
\draw [fill=gray!20] (0)--(5)--(6)--cycle;

\draw (0)--(1);
\draw [dotted] (0)--(2);
\draw (0)--(3);
\draw (0)--(6);
\draw (1)--(2);
\draw (1)--(3);
\draw (2)--(3);
\draw (3)--(4);
\draw (4)--(5);
\draw (0)--(5);
\draw (5)--(6);

\foreach \t in {0,1,...,\n} {
	\draw [fill=black] (\t) circle (2pt);
}
\end{scope}
\end{tikzpicture}
\end{document}

==> Aoki/aoki-images/sequence-of-graphs.tex <==
\documentclass[tikz]{standalone}

\usepackage{
    amsmath,
    ifthen
}

\usetikzlibrary{
	cd,
	calc,
	intersections
}


\begin{document}
\def\n{6} % # of nodes - 1
\def\labely{1.7} % y-coordinate of label

\begin{tikzpicture}
% G(0)
\node at (270:\labely) {$G(0)$};

\foreach \t in {0,1,...,5} {
	\coordinate (\t) at ({360*\t/(\n+1)}:1);
	\draw [fill=black] (\t) circle (2pt);
	\node at ({360*\t/(\n+1)}:1.35) {$v_{\t}$};
}

\draw (0)--(2);
\draw (1)--(2);
\draw (1)--(3);
\draw (4)--(5);

\node at (2,0) {$\subset$};

% G(1)
\begin{scope}[xshift=4cm]
\node at (270:\labely) {$G(1)$};

\foreach \t in {0,1,...,\n} {
	\coordinate (\t) at ({360*\t/(\n+1)}:1);
	\draw [fill=black] (\t) circle (2pt);
}

\node at ({360*6/7}:1.35) {$v_6$};

\draw (0)--(1);
\draw (0)--(2);
\draw (1)--(2);
\draw (1)--(3);
\draw (2)--(3);
\draw (3)--(4);
\draw (4)--(5);
\end{scope}

\node at (6,0) {$\subset$};

% G(2)
\begin{scope}[xshift=8cm]
\node at (270:\labely) {$G(2)$};

\foreach \t in {0,1,...,\n} {
	\coordinate (\t) at ({360*\t/(\n+1)}:1);
	\draw [fill=black] (\t) circle (2pt);
}

\draw (0)--(1);
\draw (0)--(2);
\draw (0)--(3);
\draw (0)--(6);
\draw (1)--(2);
\draw (1)--(3);
\draw (2)--(3);
\draw (3)--(4);
\draw (4)--(5);
\draw (0)--(5);
\draw (5)--(6);
\end{scope}
\end{tikzpicture}
\end{document}

==> Aoki/aoki-images/simplices.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{
    3d,
    calc
}
\usepackage{
    ifthen
}
\begin{document}
\begin{tikzpicture}
    % 0-simplex
    \draw [fill] (0,0) circle (2pt);
    \node [align=center] at (0,-2) {$0$-simplex\\(vertex)};
    
\begin{scope}[xshift=3cm]
    % 1-simplex
    \draw (-1,0)--(1,0);
    \draw [fill] (-1,0) circle (2pt);
    \draw [fill] (1,0) circle (2pt);
    \node [align=center] at (0,-2) {$1$-simplex\\(edge)};
\end{scope}

\begin{scope}[xshift=6cm]
    % 2-simplex
    \fill [black!20] (90:1)--(210:1)--(330:1)--cycle;
    \draw (90:1)--(210:1)--(330:1)--cycle;
    \draw [fill] (90:1) circle (2pt);
    \draw [fill] (210:1) circle (2pt);
    \draw [fill] (330:1) circle (2pt);
    \node [align=center] at (0,-2) {$2$-simplex\\(triangle)};
\end{scope}

\begin{scope}[xshift=9cm]
    % 3-simplex
    \coordinate (v0) at (85:1);
    \coordinate (v1) at (210:1);
    \coordinate (v2) at (300:1);
    \coordinate (v3) at (340:1);
    \fill [black!10] (v0)--(v1)--(v2)--cycle;
    \fill [black!20] (v0)--(v2)--(v3)--cycle;
    \draw (v0)--(v1);
    \draw (v0)--(v2);
    \draw (v0)--(v3);
    \draw (v1)--(v2);
    \draw [dotted] (v1)--(v3);
    \draw (v2)--(v3);
    \draw [fill] (v0) circle (2pt);
    \draw [fill] (v1) circle (2pt);
    \draw [fill] (v2) circle (2pt);
    \draw [fill] (v3) circle (2pt);
    \node [align=center] at (0,-2) {3-simplex\\(tetrahedron)};
\end{scope}


\end{tikzpicture}
\end{document}

==> Aoki/aoki-images/weighting.tex <==
\documentclass[tikz]{standalone}
\usepackage{
    amsmath,
    ifthen
}
\usetikzlibrary{
	cd,
	calc,
	intersections
}
\begin{document}
\def\n{6} % # of nodes - 1
\def\sheetx{5}
\def\sheety{3}
\def\shifty{2}
\def\slantx{0.4}
\def\slanty{0}
\def\scaley{0.5}

% weighting on graph
\begin{tikzpicture}
    % \draw [help lines] (0,0) grid (4,4);
    % arrows
    \draw [->] (0,-0.5)--(0,{2*\shifty +1})node[above]{$w$};
    \foreach \t in {0,1,2} {
        \node at (0,\shifty*\t) [left] {$\t$};
    }

% graph G
\def\edges{0/1,0/2,1/2,1/3,2/3,3/4,4/5,0/3,0/5,0/6,5/6} 
\begin{scope}[
    yshift=-\shifty cm,
    xslant=\slantx,
    yslant=\slanty,
    yscale=\scaley
]
    \node at (0,1.5) {$G$};
    % coordinates
    \foreach \t in {0,1,...,\n} {
    	\coordinate (\t) at ($({360*\t/(\n+1)}:1) + (\sheetx / 2,\sheety / 2)$);
    	\node at ($({360*\t/(\n+1)}:1.35) + (\sheetx / 2,\sheety / 2)$) {$v_{\t}$};
    }
    % edges
    \foreach \i/\j in \edges {
        \draw (\i)--(\j);
    }
    % vertices
    \foreach \t in {0,1,...,\n} {
	    \draw [fill=black] (\t) circle (2pt);
    }
\end{scope}

% w = 0
\def\verticeso{0,1,2,3,4,5}
\def\edgeso{0/2,1/3,4/5}
\begin{scope}[
    xslant=\slantx,
    yslant=\slanty,
    yscale=\scaley
]
    % sheet
    \draw [fill=gray,opacity=0.1] (0,0) rectangle (\sheetx,\sheety); 
    % coordinates
    \foreach \t in {0,1,...,\n} {
    	\coordinate (\t) at ($({360*\t/(\n+1)}:1) + (\sheetx / 2,\sheety / 2)$);
    }
    % original graph
    \foreach \i/\j in \edges {
        \draw [gray!30,dotted] (\i)--(\j);
    }
    \foreach \t in {0,1,...,\n} {
	    \draw [gray!30,fill=gray!30] (\t) circle (2pt);
    }
    % new edges
    \foreach \i/\j in \edgeso {
        \draw [thick] (\i)--(\j);
    }
    % new vertices
    \foreach \t in \verticeso {
	    \draw [fill=black] (\t) circle (2pt);
    }
\end{scope}
% w = 1
\def\edgesi{0/1,1/2,2/3,3/4} 
\begin{scope}[
    yshift=\shifty cm,
    xslant=\slantx,
    yslant=\slanty,
    yscale=\scaley
]
    % sheet
    \draw [fill=gray,opacity=0.1] (0,0) rectangle (\sheetx,\sheety); 
    % coordinates
    \foreach \t in {0,1,...,\n} {
    	\coordinate (\t) at ($({360*\t/(\n+1)}:1) + (\sheetx / 2,\sheety / 2)$);
    }
    % original graph
    \foreach \i/\j in \edges {
        \draw [gray!30,dotted] (\i)--(\j);
    }
    \foreach \t in {0,1,...,\n} {
	    \draw [gray!30,fill=gray!30] (\t) circle (2pt);
    }
    % new edges
    \foreach \i/\j in \edgesi {
        \draw [thick] (\i)--(\j);
    }
    % new vertex
	    \draw [fill=black] (\n) circle (2pt);
\end{scope}
% w = 2
\def\edgesii{0/2,0/3,0/5,0/6,5/6}
\begin{scope}[
    yshift=2*\shifty cm,
    xslant=\slantx,
    yslant=\slanty,
    yscale=\scaley
]
    % sheet
    \draw [fill=gray,opacity=0.1] (0,0) rectangle (\sheetx,\sheety); 
    % coordinates
    \foreach \t in {0,1,...,\n} {
    	\coordinate (\t) at ($({360*\t/(\n+1)}:1) + (\sheetx / 2,\sheety / 2)$);
    }
    % original graph
    \foreach \i/\j in \edges {
        \draw [gray!30,dotted] (\i)--(\j);
    }
    \foreach \t in {0,1,...,\n} {
	    \draw [gray!30,fill=gray!30] (\t) circle (2pt);
    }
    % new edges
    \foreach \i/\j in \edgesii {
        \draw [thick] (\i)--(\j);
    }
\end{scope}
\end{tikzpicture}
\end{document}

==> Aoki/aoki-images/weighting_on_graph.tex <==
\documentclass[tikz]{standalone}

\usepackage{
    amsmath,
    ifthen
}

\usetikzlibrary{
	cd,
	calc,
	intersections
}


\begin{document}
\def\labely{1.7} % y-coordinate of label
% vertex set
\def\nodes{0,1,2,3,4,5,6}
\def\n{7} % the number of nodes
\def\nodesa{0,1,2,3,4,5} % vertices having weight = 0
\def\nodesb{6} % vertices having weight = 1
% edge set
\def\edges{0/2,1/2,1/3,4/5,0/1,2/3,3/4,0/3,0/5,0/6,5/6}
\def\edgesa{0/2,1/2,1/3,4/5} % edges having weight = 0
\def\edgesb{0/1,2/3,3/4} % edges having weight = 1
\def\edgesc{0/3,0/5,0/6,5/6} % edges having weight = 2

\begin{tikzpicture}[auto]
% G
\node at (270:\labely) {$G$};
% coordinates
\foreach \t in \nodes {
	\coordinate (\t) at ({360*\t/(\n)}:1);
}

% edges
\foreach \u/\v in \edgesa {
    \draw [cyan, thick] (\u)--(\v);
}
\foreach \u/\v in \edgesb {
    \draw [magenta, thick] (\u)--(\v);
}
\foreach \u/\v in \edgesc {
    \draw [green, thick] (\u)--(\v);
}

% vertices
\foreach \t in \nodesa {
	\draw [fill=cyan] (\t) circle (2pt);
	\node at ({360*\t/(\n)}:1.35) {$v_{\t}$};
}
\foreach \t in \nodesb {
	\draw [fill=magenta] (\t) circle (2pt);
	\node at ({360*\t/(\n)}:1.35) {$v_{\t}$};
}


\begin{scope}[xshift=1cm]
% w = 0
\begin{scope}[xshift=3cm]
% \node at (270:\labely) {$w = 0$};
\draw [thin] (-1.4,-1.5) rectangle (1.4,1.5);
\node at (-0.8,1.3) {$w = 0$};
% coordinates
\foreach \t in \nodes {
	\coordinate (\t) at ({360*\t/(\n)}:1);
}
% draw edges
\foreach \u/\v in \edgesa {
    \draw [cyan,very thick] (\u)--(\v);
}
\foreach \u/\v in \edgesb {
    \draw [black!10] (\u)--(\v);
}

\foreach \u/\v in \edgesc {
    \draw [black!10] (\u)--(\v);
}
% draw  nodes
\foreach \t in \nodesa {
	\draw [fill=cyan] (\t) circle (2pt);
}
\foreach \t in \nodesb {
	\draw [black!10,fill=white] (\t) circle (2pt);
}
\end{scope}

% w = 1
\begin{scope}[xshift=6cm]
% \node at (270:\labely) {$w = 1$};
\draw [thin] (-1.4,-1.5) rectangle (1.4,1.5);
\node at (-0.8,1.3) {$w = 1$};
% coordinates
\foreach \t in \nodes {
	\coordinate (\t) at ({360*\t/(\n)}:1);
}
% edges
\foreach \u/\v in \edgesa {
    \draw [black!10] (\u)--(\v);
}
\foreach \u/\v in \edgesc {
    \draw [black!10] (\u)--(\v);
}
\foreach \u/\v in \edgesb {
    \draw [magenta, very thick] (\u)--(\v);
}
% nodes
\foreach \t in \nodesa {
	\draw [thin,fill=white] (\t) circle (2pt);
}
	\draw [black!10,fill=white] (5) circle (2pt);
\foreach \t in \nodesb {
	\draw [fill=magenta] (\t) circle (2pt);
}
\end{scope}

% w = 2
\begin{scope}[xshift=9cm]
% \node at (270:\labely) {$w = 2$};
\draw [thin] (-1.4,-1.5) rectangle (1.4,1.5);
\node at (-0.8,1.3) {$w = 2$};
% coordinates
\foreach \t in \nodes {
	\coordinate (\t) at ({360*\t/(\n)}:1);
}
% edges
\foreach \u/\v in \edgesb {
    \draw [black!10] (\u)--(\v);
}

\foreach \u/\v in \edgesc {
    \draw [green, very thick] (\u)--(\v);
}
\foreach \u/\v in \edgesa {
    \draw [black!10] (\u)--(\v);
}
% nodes
\foreach \t in {0,3,5,6} {
	\draw [thin,fill=white] (\t) circle (2pt);
}
\foreach \t in {1,2,4} {
	\draw [black!10,fill=white] (\t) circle (2pt);
}
\end{scope}
\end{scope}

\end{tikzpicture}
\end{document}

==> graph-example.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}

\draw[thick] (-1.4,-.4) circle (.7cm) node[below=0.15cm]{3};


\node[draw,shape=circle, very thick] (A) at (-1,3) {0};
\node[draw,fill=white,shape=circle, very thick] (B) at (-1,0) {2};
\node[draw,shape=circle, very thick] (C) at (2,0) {1};
\node[draw,shape=circle, very thick] (D) at (2,3) {1};


\draw[thick] (A) to node[left]{4} (B);
\draw[thick] (A) to node[above=0.2cm]{5} (C);
\draw[thick] (A) to node[above]{2} (D);
\draw[thick] (B) to node[above]{3} (C);
\draw[thick] (C) to[bend left =20] node[right]{4} (D);
\draw[thick] (C) to[bend right=20] node[right]{6} (D);


\draw[->,ultra thick](
3.1,1.5)--(4.3,1.5);

\node[draw, shape=circle, very thick] (a) at (5,3) {0};
\node[draw, shape=circle, very thick] (b) at (5,0) {2};
\node[draw, shape=circle, very thick] (c) at (8,0) {1};
\node[draw, shape=circle, very thick] (d) at (8,3) {1};


\draw[thick] (a) to node[left]{4} (b);
\draw[thick] (a) to node[above=0.2cm]{5} (c);
\draw[thick] (a) to node[above]{2} (d);
\draw[thick] (b) to node[above]{3} (c);
\draw[thick] (c) to node[right]{4} (d);


% \draw (-1,-1) to [bend left=80] (B);
% \draw (-1,-1) to [bend right=80] (B);

%\draw (B) ..controls (-3,0) and (0,-3).. (B);

\end{tikzpicture}
\end{document}

==> toy-graph-part.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[scale=0.6, transform shape]

\node[draw, shape=circle, very thick] (a) at (0,3) {0};

\draw[->,ultra thick](
3.5,1.5)--(4.5,1.5);

\node[draw, shape=circle, very thick] (A4) at (5,3) {0};
\node[draw, shape=circle, very thick] (C4) at (8,3) {1};
\node[draw, shape=circle, very thick] (D4) at (8,0) {1};


\draw[->,ultra thick](
8.5,1.5)--(9.5,1.5);

\node[draw, shape=circle, very thick] (A3) at (10,3) {0};
\node[draw, shape=circle, very thick] (B3) at (10,0) {2};
\node[draw, shape=circle, very thick] (C3) at (13,3) {1};
\node[draw, shape=circle, very thick] (D3) at (13,0) {1};


\draw[thick] (A3) to node[below]{2} (C3);


\draw[->,ultra thick](
11.5,-0.5)--(11.5,-1.5);


\node[draw, shape=circle, very thick] (A2) at (10,-2) {0};
\node[draw, shape=circle, very thick] (B2) at (10,-5) {2};
\node[draw, shape=circle, very thick] (C2) at (13,-5) {1};
\node[draw, shape=circle, very thick] (D2) at (13,-2) {1};


\draw[thick] (A2) to node[below]{2} (D2);
\draw[thick] (B2) to node[below]{3} (C2);


\draw[->,ultra thick](
9.5,-3.5)--(8.5,-3.5);


\node[draw, shape=circle, very thick] (A1) at (5,-2) {0};
\node[draw, shape=circle, very thick] (B1) at (5,-5) {2};
\node[draw, shape=circle, very thick] (C1) at (8,-5) {1};
\node[draw, shape=circle, very thick] (D1) at (8,-2) {1};


\draw[thick] (A1) to node[right]{4} (B1);
\draw[thick] (A1) to node[below]{2} (D1);
\draw[thick] (B1) to node[below]{3} (C1);
\draw[thick] (C1) to node[right]{4} (D1);


\draw[->,ultra thick](
4.5,-3.5)--(3.5,-3.5);


\node[draw, shape=circle, very thick] (A) at (0,-2) {0};
\node[draw, shape=circle, very thick] (B) at (0,-5) {2};
\node[draw, shape=circle, very thick] (C) at (3,-5) {1};
\node[draw, shape=circle, very thick] (D) at (3,-2) {1};


\draw[thick] (A) to node[right]{4} (B);
\draw[thick] (A) to node[below]{5} (C);
\draw[thick] (A) to node[below]{2} (D);
\draw[thick] (B) to node[below]{3} (C);
\draw[thick] (C) to node[right]{4} (D);



\end{tikzpicture}
\end{document}

==> toy-graph.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}

\node[draw, shape=circle, very thick] (a) at (0,3) {0} node at (0,3) [left=0.25cm]{$v_1$};
\node[draw, shape=circle, very thick] (b) at (0,0) {2} node at (0,0) [left=0.25cm]{$v_4$};
\node[draw, shape=circle, very thick] (c) at (3,0) {1} node at (3,0) [right=0.25cm]{$v_3$};
\node[draw, shape=circle, very thick] (d) at (3,3) {1} node at (3,3) [right=0.25cm]{$v_2$};


\draw[thick] (a) to node[left]{$\overline{v_1v_4}$} node[right]{4}(b);
\draw[thick] (a) to node[above=0.15cm]{$\overline{v_1v_3}$} node[below]{5} (c);
\draw[thick] (a) to node[above]{$\overline{v_1v_2}$} node[below]{2} (d);
\draw[thick] (b) to node[above]{$\overline{v_3v_4}$} node[below]{3} (c);
\draw[thick] (c) to node[left]{$\overline{v_2v_3}$} node[right]{4} (d);


% \draw (-1,-1) to [bend left=80] (B);
% \draw (-1,-1) to [bend right=80] (B);

%\draw (B) ..controls (-3,0) and (0,-3).. (B);


\end{tikzpicture}
\end{document}
